CBF-Based Control Allocation for Omnidirectional Tiltrotor Aerial Robots

Actively tilting aerial robots can generate six-dimensional wrenches, but slow servo response can make a desired wrench infeasible during reconfiguration. This paper develops a control barrier function (CBF) allocator that preserves wrench feasibility under bounded servo-configuration mismatch. An exact equivalent-wrench identity connects the thrust required at nominal and actual configurations. For a nonsingular six-channel allocation map, inverse allocation reduces robust wrench containment to twelve thrust margins tightened by an ellipsoidal reserve. Their complete derivatives yield a six-variable servo-rate quadratic program, followed by differential thrust allocation for tracking. A conditional forward-invariance result establishes actual-configuration feasibility under reserve coverage, feasible initialization, and admissible CBF inputs. A complementary MuJoCo study evaluates a measured-angle implementation against geometric, augmented differential, and normalized differential allocation in circular and cartwheel maneuvers, with and without disturbances. The proposed implementation achieves lower position error in all four recorded scenarios, with an attitude tradeoff in circular tracking. During the disturbed cartwheel, the desired wrench is feasible at all 1751 stored samples of continuous rotation; baseline violation rates range from 60.8% to 100%. These comparisons evaluate sampled feasibility; validation of the nominal-trajectory certificate requires nominal-state and reserve-coverage records.

==> figures/architecture.tex <==
% Editable vector architecture: solid commands, dashed measured feedback.
\begin{tikzpicture}[font=\small,>=Latex,
 outerbox/.style={draw=navy!35,line width=.65pt,rounded corners=3pt,
   align=center,fill=navy!3,text width=2.70cm,minimum height=1.30cm,inner sep=5pt},
 stage/.style={draw=teal!65,line width=.8pt,rounded corners=3pt,
   align=center,fill=white,text width=4.05cm,minimum height=1.28cm,inner sep=5pt},
 flow/.style={->,draw=navy,line width=.9pt},
 feedback/.style={->,draw=navy!65,line width=.7pt,dash pattern=on 3pt off 2pt},
 signal/.style={fill=white,inner sep=1.5pt,font=\small}]
\node[outerbox] (outer) at (0,0)
 {\textbf{Wrench controller}\\[3pt]Pose reference + state};
\node[stage] (servo) at (5.45,1.04)
 {\textcolor{teal}{\footnotesize\textbf{FEASIBILITY}}\\[2pt]
  \textbf{Servo CBF-QP}~\eqref{eq:qp}\\[2pt]
  $\dot\alpha_n=\nu^*$};
\node[stage,draw=navy!45] (thrust) at (5.45,-1.02)
 {\textcolor{navy}{\footnotesize\textbf{TRACKING}}\\[2pt]
  \textbf{Differential thrust QP}~\eqref{eq:thrustqp}\\[2pt]
  $v_w\;\longrightarrow\;u_f^*\;\longrightarrow\;f_c$};
\node[outerbox] (plant) at (11.15,0)
 {\textbf{Actuators + vehicle}\\[3pt]Servo and thrust dynamics};
\begin{scope}[on background layer]
\node[draw=teal!25,line width=.7pt,rounded corners=5pt,fill=teal!2,
 fit=(servo)(thrust),inner xsep=10pt,inner ysep=9pt] (allocator) {};
\end{scope}
\node[font=\small\bfseries,text=teal,above=5pt of allocator]
 {Proposed CBF-based CA};
\draw[flow] ([yshift=9pt]outer.east) -- ++(.65,0)
 |- node[pos=.76,above,signal] {$w_d,\ \dot w_d$} (servo.west);
\draw[flow] ([yshift=-9pt]outer.east) -- ++(.65,0)
 |- node[pos=.76,above,signal] {$w_d$} (thrust.west);
\draw[flow] (servo.east) -- node[above,signal] {$\alpha_n$}
 ++(2.21,0) -| (plant.north);
\draw[flow] (thrust.east) -- node[above,signal] {$f_c$}
 ++(.83,0) |- ([yshift=-9pt]plant.west);
\coordinate (feedbackbus) at ($(plant.south)+(0,-1.71)$);
\draw[feedback] (plant.south) -- (feedbackbus) -| (outer.south);
\draw[feedback] (thrust.south |- feedbackbus) -- (thrust.south);
\fill[navy!65] (thrust.south |- feedbackbus) circle (1.4pt);
\node[font=\footnotesize,text=navy!80,fill=white,inner sep=2pt] at ($(feedbackbus)+(-9.40,0)$) {vehicle state};
\node[font=\footnotesize,text=navy!80,fill=white,inner sep=2pt] at ($(feedbackbus)+(-3.12,0)$)
 {$\alpha_r,\ f_r,\ \widehat{\dot\alpha}_r$};
\end{tikzpicture}

